Hierarchical Classification for Spoken Arabic Dialect Identification using Prosody: Case of Algerian Dialects

In daily communications, Arabs use local dialects which are hard to identify automatically using conventional classification methods. The dialect identification challenging task becomes more complicated when dealing with an under-resourced dialects belonging to a same county/region. In this paper, we start by analyzing statistically Algerian dialects in order to capture their specificities related to prosody information which are extracted at utterance level after a coarse-grained consonant/vowel segmentation. According to these analysis findings, we propose a Hierarchical classification approach for spoken Arabic algerian Dialect IDentification (HADID). It takes advantage from the fact that dialects have an inherent property of naturally structured into hierarchy. Within HADID, a top-down hierarchical classification is applied, in which we use Deep Neural Networks (DNNs) method to build a local classifier for every parent node into the hierarchy dialect structure. Our framework is implemented and evaluated on Algerian Arabic dialects corpus. Whereas, the hierarchy dialect structure is deduced from historic and linguistic knowledges. The results reveal that within {\HD}, the best classifier is DNNs compared to Support Vector Machine. In addition, compared with a baseline Flat classification system, our HADID gives an improvement of 63.5% in term of precision. Furthermore, overall results evidence the suitability of our prosody-based HADID for speaker independent dialect identification while requiring less than 6s test utterances.

==> img/GlobalViewV3.tex <==
%\documentclass[11pt]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning,shapes.geometric}
%\usepackage{tikz}
%\definecolor{darkblue}{rgb}{0.0, 0.0, 0.55}
%\definecolor{cyan(process)}{rgb}{0.0, 0.72, 0.92}



  \begin{tikzpicture}[
    >=stealth,% transform canvas={scale=0.7},
    node distance=3cm,   
    database/.style={
      cylinder,
      cylinder uses custom fill,
      cylinder body fill=darkblue!20,
      cylinder end fill=darkblue!20,
      shape border rotate=90,
      aspect=0.22,
      draw
    },
    server/.style={rectangle,draw,  minimum height=4em, minimum width=3.5cm},% minimum width=15em
  ]
    
   
   \node[database, font=\bfseries] (d1) at (-1.4,0.3) {$\begin{array}{cc}The\,speech\,database\\ of \,dialect\,N \end{array}$};
   \node[database, font=\bfseries] (db1) at (-1.2,0.1) {$\begin{array}{cc}The\,speech\,database\\ of \,dialect\,N \end{array}$};
   \node[database, font=\bfseries] (db1) at (-1,-0.2) {$\begin{array}{cc}The\,speech\,database\\ of \,dialect\,N \end{array}$};
   
   
   
   
    %\node[ align=center, font=\bfseries, color={red!70}] (d1) at (0,0) {Speech Dataset};
    
   \draw [ very thick, -latex] (1.6,0) -- (2.8,0);
    
    \node [server, outer sep=8pt, align=center, font=\bfseries] (s1) at (4.6,0) {\textbf{Preprocessing} \\ \textbf{+} \\ \textbf{Segmentation} };
    \draw [ very thick, -latex] (6.35,0) -- (7.57,0);
    \node [server, outer sep=8pt, align=center, font=\bfseries] (s1) at (9.4,0)
    { Prosodic  Features  \\ Extraction};
    
    \draw [very thick, -latex] (11.3,0) -- (12.5,0);
    \node [server, outer sep=8pt, align=center, font=\bfseries] (s1) at (14.7,0)
    { Extraction of Models };
    
   
   
    \draw [very thick, -latex] (18.2,0) -- (17,0);
    
    \node[text width=6cm, align=center, font=\bfseries, color={red}] at (20.5,-0.2) {Dialect  Hierarchical \\ Structure };
    %\node[above] at (13.2,1.5) {\input{dialect-hierarchy2}};
    \draw [ very thick, -latex] (14.5,-0.8) -- (14.5,-1.8);
    
    
   
    \node[text width=6cm, align=center, font=\bfseries] (sfId)at (14.5,-2.2) {Hierarchical  Dialect Models };
    
    \draw [ very thick, -latex] (14.5,-2.7) -- (14.5,-3.7);
    
    
    \node[above] at (-1,-5.6) {\includegraphics[width=3cm,height=2cm]{img/img1.png}};
    \node[text width=6cm, align=center, font=\bfseries] (db2) at (-1.1,-5.7) {\textit{Unknown 	Utterance}};
    \draw [ very thick, -latex] (1.6,-4.5) -- (2.8,-4.5);
     \node [server, outer sep=8pt, align=center, font=\bfseries] (s1) at (4.6,-4.5) {Preprocessing \\ + \\ Segmentation };
     \draw [ very thick, -latex] (6.35,-4.5) -- (7.57,-4.5);
     \node [server, outer sep=8pt, align=center, font=\bfseries] (s1) at (9.4,-4.5)
     { Prosodic  Features  \\ Extraction};
     
     \draw [very thick, -latex] (11.3,-4.5) -- (12.5,-4.5);
     

    
   
    \node [server, outer sep=8pt, align=center, minimum height=4em, minimum width=4cm, font=\bfseries] (s1) at (15,-4.5)
    {Hierarchical Arabic DID};
    
    \draw [very thick, -latex] (17.6,-4.5) -- (18.8,-4.5);
    \node [font=\bfseries,color={red}] (sf) at (20.7,-4.5) {Identified Dialect };
    
   \draw[darkblue!50,dotted, inner sep=0.2 cm] ($(d1)+(-2.2,1.7)$)  rectangle ($(sfId)+(9,-0.6)$);
     \node [font=\bfseries,color={darkblue}, minimum height=4em, minimum width=4cm,] at (-1.5,-2.5)
     {{Training phase }};
    
    
    \draw[darkblue!50,dotted, inner sep=0.2 cm] ($(db2)+(-2.6,2.2)$)  rectangle ($(sf)+(2.7,-2.5)$);
    
    \node [font=\bfseries,color={darkblue}, minimum height=4em, minimum width=4cm,] at (-1.5,-6.7)
    {{Identifing phase}};
   
  \end{tikzpicture}


==> input/ADIDtaxo.tex <==
	{\scalefont{0.6}
		\begin{tikzpicture}[-, scale=0.5]
		%[-,>=stealth',shorten >=1pt, auto, node distance=4cm, semithick]
		
		
		
		\tikzstyle{pet}=[circle,scale=0.1]
		\tikzstyle{inv}=[draw, circle, draw=black, fill=black, scale=0.4 ]
		\tikzstyle{inv1}=[draw, circle, draw=black, fill=black, scale=0.2]
		
		\tikzstyle{rec}=[draw, rectangle, draw=black, fill=black, scale=0.5 ]
		
		\tikzstyle{rec1}=[draw, semicircle, draw=black, fill=black, scale=0.35 ] 
		
		%\tikzstyle{rec1}=[draw,\rotatebox[ rectangle] {90}, draw=black, fill=black,scale=0.5, blue]
		%coordinate
		\tikzstyle{dia}=[draw, diamond, draw=black, fill=black, scale=0.3]
		\node[pet] (A) {};%racine de l'arbre
		
		\node[pet] (debut) [above=0cm of A,scale=2, label=\textbf{\underline{ADID Systems}} ] {};
		\node[inv1] (A1) [ below=0.4cm of A ] {};
		\node[inv] (A11) [ right=0.2cm of A1, scale=1, label=right:\textbf{\textcolor{red}{Intra-country}}, red ] {};
		\node[inv1] (A11B) [ right=1.3cm of A11, draw=white ] {};
		%\node[inv1] (A11B1) [right=0.5cm of A11B] {};
		\node[inv1] (A11B1) [right=0.2cm of A11B,scale=1, label=right:\textbf{Acoustic} ] {};
		\node[inv1] (A11B2) [ right=1cm of A11B1, draw=white ] {};
		
		\node[inv1] (A11B22) [ right=0.2cm of A11B2] {};
		%\node[inv1] (E4) [ left=0.9cm of E3] {};
		
		
		\node[inv1] (A11B366) [below=0.8cm of A11B22] {};
		
		\node[inv1] (A11B3) [right=0.2cm of A11B366,scale=1, label=right:Djellab et al.~\cite{Djellab2016} ] {};
		
		\node[pet] (A11B300) [right=1.9cm of A11B3] {};
		\node[pet] (A11B30) [ right=0.1cm of A11B300] {};
		\node[pet] (A11B31) [ above=0.4cm of A11B30] {};
		\node[rec1] (A11B311) [ right=0.2cm of A11B31, scale=1, label=right:  3 Areas] {};
		\node[pet] (A11B32) [ below=0.4cm of A11B31] {};
		\node[rec] (A11B321) [ right=0.2cm of A11B32, scale=1, label=right: SDC] {};
		\node[pet] (A11B33) [ below=0.4cm of A11B32] {};
		\node[dia] (A11B331) [ right=0.2cm of A11B33, scale=1, label=right: GMM-UBM] {};
		
		
		%%%%%%%%%%%%%%%%%ù Hanani
		\node[inv1] (A11B4) [ above=0.8cm of A11B22 ] {};
		\node[inv1] (A11B41) [right=0.2cm of A11B4,scale=1, label=right:Hanani et al.~\cite{Palestinian2015} ] {};
		
		\node[pet] (A11B400) [right=1.9cm of A11B41] {};
		\node[pet] (A11B40) [ right=0.1cm of A11B400] {};
		\node[pet] (A11B410) [ above=0.4cm of A11B40] {};
		\node[rec1] (A11B411) [ right=0.2cm of A11B410, scale=1, label=right:  4 Dts] {};
		\node[pet] (A11B42) [ below=0.4cm of A11B410] {};
		\node[rec] (A11B421) [ right=0.2cm of A11B42, scale=1, label=right: MFCC] {};
		\node[pet] (A11B43) [ below=0.4cm of A11B42] {};
		\node[dia] (A11B431) [ right=0.2cm of A11B43, scale=1, label=right: i- vectors] {};
			
		%\node[inv1] (E4) [ left=0.8cm of E3] {};
		%\node[inv1] (E5) [ left=2.2cm of E3] {};
		%\node[inv1] (E6) [ right=0.6cm of E3] {};
		%\node[inv1] (E7) [ right=2.4cm of E3] {};
		
		
		
		
		
		
		\node[inv] (A2) [ below=2cm of A1,  scale=1, label=below:\textbf{ \textcolor{blue}{Inter-country}}, blue ] {};
		\node[inv1] (A21)[ below=0.3cm of A2] {};
		
		\node[inv1] (B) [ below=0.3cm of A21 ] {};% point d'eclatement
		\node[inv1] (C) [ left=1.9cm of B ] {}; % tax minim
		\node[inv1] (D) [ right=1.4cm of B ] {}; % tax rat
		\node[pet] (E) [ left=4cm of C ] {}; % tax rat
		\node[inv1] (F) [ right=2.8cm of D ] {};
		\node[inv1] (E1) [ below=0.2cm of E,scale=1, label=below:\textbf{Acoustic/Phonetic (Acous/Phone)} ] {};
		\node[pet] (E2) [ below=0.5cm of E1, draw=white ] {};
		\node[pet] (E3) [ below=0.2cm of E2] {};
		\node[inv1] (E4) [ left=0.9cm of E3] {};
		\node[inv1] (E5) [ left=2.3cm of E3] {};
		\node[inv1] (E6) [ right=0.6cm of E3] {};
		\node[inv1] (E7) [ right=2cm of E3] {};
		
		%%%%%%%%%%%% Phonotactic
		\node[inv1] (C1) [ below=0.2cm of C,scale=1, label=below:\textbf{Phonotactic (Phono)}] {};
		\node[pet] (C2) [ below=0.5cm of C1, draw=white ] {};
		\node[inv1] (C3) [ below=0.2cm of C2] {};
		\node[inv1] (C4) [ right=1.3cm of C3] {};
		\node[pet] (C5) [ left=0.5cm of C3] {};
		%%%%%%%%% biadsy2011 phon
		\node[inv1] (CA) [ below=0.2cm of C5, scale=1, label=below:Biadsy et al.~\cite{Biadsy09Phonotactics} ] {};
		\node[pet] (CA00) [ left=0.2cm of CA] {};
		\node[pet] (CA0) [ below=0.3cm of CA00] {};
		\node[pet] (CA1) [ below=0.3cm of CA0] {};
		\node[rec1] (CA11) [ right=0.2cm of CA1, scale=1, label=right:  4 Dts + MSA] {};
		\node[pet] (CA2) [ below=0.4cm of CA1] {};
		\node[rec] (CA21) [ right=0.2cm of CA2, scale=1, label=right:MFCC] {};
		\node[pet] (CA3) [ below=0.4cm of CA2] {};
		\node[dia] (CA31) [ right=0.2cm of CA3, scale=1, label=right:HMM ] {};
		
		%%%%%%%%%Akback 
		\node[inv1] (CB) [ below=1.8cm of C4, scale=1, label=below:Akbacak et al.~\cite{Akbacak11} ] {};
		\node[pet] (CB00) [ left=0.1cm of CB] {};
		\node[pet] (CB0) [ below=0.3cm of CB00] {};
		\node[pet] (CB1) [ below=0.3cm of CB0] {};
		\node[rec1] (CB11) [ left=0.2cm of CB1, scale=1, label=left:  4 Dts] {};
		\node[pet] (CB2) [ below=0.4cm of CB1] {};
		\node[rec] (CB21) [ left=0.2cm of CB2, scale=1, label=left:MFCC] {};
		\node[pet] (CB3) [ below=0.4cm of CB2] {};
		\node[dia] (CB31) [ left=0.2cm of CB3, scale=1, label=left:N-gram ] {};
		
		
		
		
		%%%%%%%%%%%%%% Prosody
		\node[inv1] (D1) [ below=0.2cm of D,scale=1, label=below:\textbf{Prosody (Proso)}] {};
		\node[pet] (D2) [ below=0.5cm of D1, draw=white ] {};
		\node[pet] (D3) [ below=0.2cm of D2] {};
		\node[inv1] (DA) [ below=0.2cm of D3, scale=1, label=below:Rouas et al.~\cite{rouas2006} ] {};
		\node[pet] (DA00) [ left=0.8cm of DA] {};
		\node[pet] (DA0) [ below=0.3cm of DA00] {};
		\node[pet] (DA1) [ below=0.3cm of DA0] {};
		\node[rec1] (DA11) [ right=0.2cm of DA1, scale=1, label=right: 3 Areas ] {};
		\node[pet] (DA2) [ below=0.4cm of DA1] {};
		\node[rec] (DA21) [ right=0.2cm of DA2, scale=1, label=right: All features] {};
		\node[pet] (DA3) [ below=0.4cm of DA2] {};
		\node[dia] (DA31) [ right=0.2cm of DA3, scale=1, label=right:N-gram ] {};
		
		
		%%%%%%%%%%%%%%%%%%%%%Combined
		\node[inv1] (F1) [ below=0.2cm of F,scale=1, label=below:\textbf{Combined}] {};
		\node[pet] (F2) [ below=0.5cm of F1, draw=white ] {};
		\node[inv1] (F3) [ below=0.2cm of F2] {};
		\node[inv1] (F4) [right=0.2cm of F3] {};
		\node[inv1] (F5) [ left=1.4cm of F3] {};
		\node[inv1] (F6) [ right=1.4cm of F3] {};
		\node[inv1] (F7) [ right=3cm of F3] {};
		
		%%%  Biadisy
		\node[inv1] (FA) [ below=1.8cm of F5, scale=1, label=below:Biadsy et al.~\cite{BiadsyH09prosody} ] {};
		\node[pet] (FA00) [ right=0.1cm of FA] {};
		\node[pet] (FA0) [ below=0.3cm of FA00] {};
		\node[pet] (FA1) [ below=0.3cm of FA0] {};
		\node[rec1] (FA11) [ left=0.2cm of FA1, scale=1, label=left:4 Dts  ] {};
		\node[pet] (FA2) [ below=0.4cm of FA1] {};
		\node[rec] (FA21) [ left=0.2cm of FA2, scale=1, label=left:Phono+Proso] {};
		\node[pet] (FA3) [ below=0.4cm of FA2] {};
		\node[dia] (FA31) [ left=0.2cm of FA3, scale=1, label=left:HMM+GMM ] {};
		
		%%% Richardson
		\node[inv1] (FB) [ below=0.2cm of F4, scale=1, label=below:Richardson et al.~\cite{Richardson2009} ] {};
		\node[pet] (FB00) [ right=0.1cm of FB] {};
		\node[pet] (FB0) [ below=0.3cm of FB00] {};
		\node[pet] (FB1) [ below=0.3cm of FB0] {};
		\node[rec1] (FB11) [ left=0.2cm of FB1, scale=1, label=left:4 Dts  ] {};
		\node[pet] (FB2) [ below=0.4cm of FB1] {};
		\node[rec] (FB21) [ left=0.2cm of FB2, scale=1, label=left:Acous+Phono] {};
		\node[pet] (FB3) [ below=0.4cm of FB2] {};
		\node[dia] (FB31) [ left=0.2cm of FB3, scale=1, label=left: SVM] {};
		
		
		%%% Greenberg
		\node[inv1] (FC) [ below=1.8cm of F6, scale=1, label=below:Greenberg et al.~\cite{NIST12} ] {};
		\node[pet] (FC00) [ right=0.1cm of FC] {};
		\node[pet] (FC0) [ below=0.3cm of FC00] {};
		\node[pet] (FC1) [ below=0.3cm of FC0] {};
		\node[rec1] (FC11) [ left=0.2cm of FC1, scale=1, label=left: 4 Dts + MSA  ] {};
		\node[pet] (FC2) [ below=0.4cm of FC1] {};
		\node[rec] (FC21) [ left=0.2cm of FC2, scale=1, label=left: Acous+Phono] {};
		\node[pet] (FC3) [ below=0.4cm of FC2] {};
		\node[dia] (FC31) [ left=0.2cm of FC3, scale=1, label=left: SVM ] {};
		
		
		
		
		
		
		
			%%% Ali
			\node[inv1] (FD) [ below=0.2cm of F7, scale=1, label=below:Ali et al.~\cite{ali2016automatic} ] {};
			\node[pet] (FD00) [ right=0.2cm of FD] {};
			\node[pet] (FD0) [ below=0.3cm of FD00] {};
			\node[pet] (FD1) [ below=0.3cm of FD0] {};
			\node[rec1] (FD11) [ left=0.2cm of FD1, scale=1, label=left: 4 Dts  ] {};
			\node[pet] (FD2) [ below=0.4cm of FD1] {};
			\node[rec] (FD21) [ left=0.2cm of FD2, scale=1, label=left: Phone+Lexical] {};
			\node[pet] (FD3) [ below=0.4cm of FD2] {};
			\node[dia] (FD31) [ left=0.2cm of FD3, scale=1, label=left: i-vectors ] {};
		
		
		
		
		
		
		
		
		
		
		
		%%%Alorfi08
		\node[inv1] (EA) [ below=0.2cm of E5, scale=1, label=below:Alorifi et al.~\cite{Alorfi08} ] {};
		\node[pet] (EA00) [ right=0.3cm of EA] {};
		\node[pet] (EA0) [ below=0.4cm of EA00] {};
		\node[pet] (EA1) [ below=0.3cm of EA0] {};
		\node[rec1] (EA11) [ left=0.2cm of EA1, scale=1, label=left: 2 Dts] {};
		\node[pet] (EA2) [ below=0.4cm of EA1] {};
		\node[rec] (EA21) [ left=0.2cm of EA2, scale=1, label=left: MFCC] {};
		\node[pet] (EA3) [ below=0.4cm of EA2] {};
		\node[dia] (EA31) [ left=0.2cm of EA3, scale=1, label=left: HMM] {};
		
		%%%%%%%% Biadsy2011
		\node[inv1] (EB) [ below=1.8cm of E4, scale=1, label=below:Biadsy at al.~\cite{biadsy2011} ] {};
		\node[pet] (EB00) [ right=0.3cm of EB] {};
		\node[pet] (EB0) [ below=0.4cm of EB00] {};
		\node[pet] (EB1) [ below=0.3cm of EB0] {};
		\node[rec1] (EB11) [ left=0.2cm of EB1, scale=1, label=left:  4 Dts] {};
		\node[pet] (EB2) [ below=0.4cm of EB1] {};
		\node[rec] (EB21) [ left=0.2cm of EB2, scale=1, label=left: SDC] { };
		\node[pet] (EB3) [ below=0.4cm of EB2] {};
		\node[dia] (EB31) [ left=0.2cm of EB3, scale=1, label=left: SVM] {};
		
		
		%%%%%%%%%% Alayoub2014
		
		\node[inv1] (EC) [ below=0.2cm of E6, scale=1, label=below:Al-Ayyoub et al.~\cite{Al-Ayyoub141} ] {};
		\node[pet] (EC00) [ right=0.3cm of EC] {};
		\node[pet] (EC0) [ below=0.4cm of EC00] {};
		\node[pet] (EC1) [ below=0.3cm of EC0] {};
		\node[rec1] (EC11) [ left=0.2cm of EC1, scale=1, label=left:  2 Dts] {};
		\node[pet] (EC2) [ below=0.4cm of EC1] {};
		\node[rec] (EC21) [ left=0.2cm of EC2, scale=1, label=left:Wavelet] {};
		\node[pet] (EC3) [ below=0.4cm of EC2] {};
		\node[dia] (EC31) [ left=0.2cm of EC3, scale=1, label=left: BayesNet] {};
		
		
		
		%%%%%%%%%% Lachachi2015
		
		\node[inv1] (ED) [ below=1.8cm of E7, scale=1, label=below:Lachachi at al.~\cite{Lachachi15} ] {};
		\node[pet] (ED00) [ right=0.3cm of ED] {};
		\node[pet] (ED0) [ below=0.4cm of ED00] {};
		\node[pet] (ED1) [ below=0.3cm of ED0] {};
		\node[rec1] (ED11) [ left=0.2cm of ED1, scale=1, label=left:  4 Dts] {};
		\node[pet] (ED2) [ below=0.4cm of ED1] {};
		\node[rec] (ED21) [ left=0.2cm of ED2, scale=1, label=left: SDC] {};
		\node[pet] (ED3) [ below=0.4cm of ED2] {};
		\node[dia] (ED31) [ left=0.2cm of ED3, scale=1, label=left: SVM] {};
		
		
		
		\path (A) edge node {} (A1)
		(A1) edge node {} (A11)
		(A1) edge node {} (A2)
		(A21) edge node {} (B)
		
		(B) edge node {} (C)
		(B) edge [ below ] node {} (D) 
		(C) edge [ below ] node {} (E)
		(D) edge [ below ] node {} (F)
		(E) edge [ below ] node {} (E1)
		(E2) edge [ below ] node {} (E3)
		(E3) edge [ below ] node {} (E4)
		(E4) edge [ below ] node {} (E5)
		(E3) edge [ below ] node {} (E6)
		(E6) edge [ below ] node {} (E7)
		
		
		
		(E5) edge [ below ] node {} (EA)
		(EA0) edge [ below ] node {} (EA1)
		(EA1) edge [ below ] node {} (EA11)
		(EA1) edge [ below ] node {} (EA2)
		(EA2) edge [ below ] node {} (EA21)
		(EA2) edge [ below ] node {} (EA3)
		(EA3) edge [ below ] node {} (EA31)
		
		
		(E4) edge [ below ] node {} (EB)
		(EB0) edge [ below ] node {} (EB1)
		(EB1) edge [ below ] node {} (EB11)
		(EB1) edge [ below ] node {} (EB2)
		(EB2) edge [ below ] node {} (EB21)
		(EB2) edge [ below ] node {} (EB3)
		(EB3) edge [ below ] node {} (EB31)
		
		
		%%%%%%%%%% Alayoub2014
		(E6) edge [ below ] node {} (EC)
		
		(EC0) edge [ below ] node {} (EC1)
		(EC1) edge [ below ] node {} (EC11)
		(EC1) edge [ below ] node {} (EC2)
		(EC2) edge [ below ] node {} (EC21)
		(EC2) edge [ below ] node {} (EC3)
		(EC3) edge [ below ] node {} (EC31)
		
		
		%%%%%%%%%% Lachachi
		(E7) edge [ below ] node {} (ED)
		
		(ED0) edge [ below ] node {} (ED1)
		(ED1) edge [ below ] node {} (ED11)
		(ED1) edge [ below ] node {} (ED2)
		(ED2) edge [ below ] node {} (ED21)
		(ED2) edge [ below ] node {} (ED3)
		(ED3) edge [ below ] node {} (ED31)
		
		
		
		%%%%%%%%%%%%%%% phonotactic
		(C) edge [ below ] node {} (C1)
		(C2) edge [ below ] node {} (C3)
		(C3) edge [ below ] node {} (C4)
		(C3) edge [ below ] node {} (C5)
		(C5) edge [ below ] node {} (CA)
		
		(E7) edge [ below ] node {} (ED)
		
		(CA0) edge [ below ] node {} (CA1)
		(CA1) edge [ below ] node {} (CA11)
		(CA1) edge [ below ] node {} (CA2)
		(CA2) edge [ below ] node {} (CA21)
		(CA2) edge [ below ] node {} (CA3)
		(CA3) edge [ below ] node {} (CA31)
		
		
		
		%%%%%%%%%%%%%% akback
		(C4) edge [ below ] node {} (CB)
		
		
		
		(CB0) edge [ below ] node {} (CB1)
		(CB1) edge [ below ] node {} (CB11)
		(CB1) edge [ below ] node {} (CB2)
		(CB2) edge [ below ] node {} (CB21)
		(CB2) edge [ below ] node {} (CB3)
		(CB3) edge [ below ] node {} (CB31)
		
		
		%%%%%%Prosody
		(D) edge [ below ] node {} (D1)
		(D2) edge [ below ] node {} (D3)
		(D3) edge [ below ] node {} (DA)
		
		
		
		(DA0) edge [ below ] node {} (DA1)
		(DA1) edge [ below ] node {} (DA11)
		(DA1) edge [ below ] node {} (DA2)
		(DA2) edge [ below ] node {} (DA21)
		(DA2) edge [ below ] node {} (DA3)
		(DA3) edge [ below ] node {} (DA31)
		
		
		
		%%%%%%%%%%%%%%%%% Combined
		(F) edge [ below ] node {} (F1)
		(F2) edge [ below ] node {} (F3)
		(F3) edge [ below ] node {} (F4)
		(F3) edge [ below ] node {} (F5)
		(F3) edge [ below ] node {} (F6)
		(F3) edge [ below ] node {} (F7)
		
		
		%%%%%%%%%% Greebrg
		(F5) edge [ below ] node {} (FA)
		(FA0) edge [ below ] node {} (FA1)
		(FA1) edge [ below ] node {} (FA11)
		(FA1) edge [ below ] node {} (FA2)
		(FA2) edge [ below ] node {} (FA21)
		(FA2) edge [ below ] node {} (FA3)
		(FA3) edge [ below ] node {} (FA31)
		
		
		%%%%%%%%%% Richardson
		(F4) edge [ below ] node {} (FB)
		(FB0) edge [ below ] node {} (FB1)
		(FB1) edge [ below ] node {} (FB11)
		(FB1) edge [ below ] node {} (FB2)
		(FB2) edge [ below ] node {} (FB21)
		(FB2) edge [ below ] node {} (FB3)
		(FB3) edge [ below ] node {} (FB31)
		
		
		%%%%%%%%%% Biadisy
		(F6) edge [ below ] node {} (FC)
		(FC0) edge [ below ] node {} (FC1)
		(FC1) edge [ below ] node {} (FC11)
		(FC1) edge [ below ] node {} (FC2)
		(FC2) edge [ below ] node {} (FC21)
		(FC2) edge [ below ] node {} (FC3)
		(FC3) edge [ below ] node {} (FC31)
		
		
		
		%%%%%%%%%% ALI
			(F7) edge [ below ] node {} (FD)
			(FD0) edge [ below ] node {} (FD1)
			(FD1) edge [ below ] node {} (FD11)
			(FD1) edge [ below ] node {} (FD2)
			(FD2) edge [ below ] node {} (FD21)
			(FD2) edge [ below ] node {} (FD3)
			(FD3) edge [ below ] node {} (FD31)
			
		
		
		%%%%%%%%%%%%%%intra-country
		
		(A11B1) edge [ below ] node {} (A11B)
		%(A11B2) edge [ below ] node {} (A11B1)
		(A11B366) edge [ below ] node {} (A11B22)
		
		(A11B3) edge [ below ] node {} (A11B366)
		
		(A11B30) edge [ below ] node {} (A11B31)
		(A11B31) edge [ below ] node {} (A11B311)
		(A11B31) edge [ below ] node {} (A11B32)
		(A11B32) edge [ below ] node {} (A11B321)
		(A11B32) edge [ below ] node {} (A11B33)
		(A11B33) edge [ below ] node {} (A11B331)
		
		(A11B30) edge [ below ] node {} (A11B300)
		
		
		
		%%%%%%%%%%%%%%%%%%% new Palastine
		(A11B4) edge [ below ] node {} (A11B22)
		(A11B41) edge [ below ] node {} (A11B4)
		
		(A11B40) edge [ below ] node {} (A11B410)
		(A11B410) edge [ below ] node {} (A11B411)
		(A11B410) edge [ below ] node {} (A11B42)
		(A11B42) edge [ below ] node {} (A11B421)
		(A11B42) edge [ below ] node {} (A11B43)
		(A11B43) edge [ below ] node {} (A11B431)
		(A11B40) edge [ below ] node {} (A11B400)
		
		
		
		(A11B2) edge [ below ] node {} (A11B22)
		;
		
		
		
		%\node[state]  (C)  [accepting,right  of=B ]   {$q_2$};
		%\node[draw,circle, draw=black, fill=white,scale=0.3] (D) [right of=C] {};
		
		%
		%\path (D) edge  node {$a$} (B)
		%      (E) edge  node {$a$} (C);
		\end{tikzpicture} }
	

==> input/ModelDNN.tex <==

		\begin{tikzpicture}[-, scale=0.5]
		%[-,>=stealth',shorten >=1pt, auto, node distance=4cm, semithick]
		
		
		
		\tikzstyle{pet}=[circle,scale=0.1]
		\tikzstyle{inv}=[draw, circle, draw=black, fill=black, scale=0.4 ]
		\tikzstyle{inv1}=[draw, circle, draw=black, fill=black, scale=0.2]
		
		\tikzstyle{rec}=[draw, rectangle, draw=black, fill=black, scale=0.5 ]
		
		\tikzstyle{rec1}=[draw, semicircle, draw=black, fill=black, scale=0.35 ] 
		
		%\tikzstyle{rec1}=[draw,\rotatebox[ rectangle] {90}, draw=black, fill=black,scale=0.5, blue]
		%coordinate
		\tikzstyle{dia}=[draw, diamond, draw=black, fill=black, scale=0.3]
		\node[pet] (A) {};%racine de l'arbre
	
		
		
		
		
		
		\node[pet] (A2) [ below=0.1cm of A,  scale=1, label=below:\underline{{\textbf{DNNs$_1$}}} ] {};
		\node[pet] (A21)[ below=0.4cm of A2] {};
		
		\node[pet] (B) [ below=0.2cm of A21 ] {};% point d'eclatement
		\node[inv1] (C) [ left=2cm of B ] {}; % tax minim
		\node[inv1] (D) [ right=3cm of B ] {}; % tax rat
		
		
		%%%%%%%%%%%% Phonotactic
		\node[inv1] (C1) [ below=0.2cm of C,scale=1, label=below:\textcolor{gray}{Pre-Hil\={a}l\={\i} dialect}] {};
		\node[pet] (C2) [ below=0.5cm of C1,  draw=white] {};
		\node[inv1] (C3) [ below=0.7cm of C2, scale=1, label=below:\textcolor{gray}{Urban dialect} ] {};
		
		
		
	    \node[inv1] (F) [ right=3cm of B ] {};
	
		
		
		
		%%%%%%%%%%%%%%%%%%%%%Combined
		\node[inv1] (F1) [ below=0.2cm of F,scale=1, label=below:\textbf{DNNs$_2$}] {};
		\node[pet] (F2) [ below=0.2cm of F1, draw=white ] {};
		
		\node[pet] (F22) [ below=0.1cm of F2,scale=1, label=below:\textcolor{gray}{(Bedouin dialects)}] {};
		\node[pet] (F222) [ below=0.4cm of F22, draw=white ] {};
			
		\node[inv1] (F3) [ below=0.2cm of F222] {};
		\node[inv1] (F4) [left=1cm of F3] {};
		\node[inv1] (F5) [ left=3cm of F3] {};
		\node[inv1] (F6) [ right=1cm of F3] {};
		\node[inv1] (F7) [ right=4cm of F3] {};
		
		%%%  Biadisy
		\node[inv1] (FA) [ below=0.2cm of F5, scale=1, label=below:\textcolor{gray}{Hil\={a}l\={\i}} ] {};
		
		
		%%% Richardson
		\node[inv1] (FB) [ below=0.2cm of F4, scale=1, label=below:\textcolor{gray}{Sulaymite}  ] {};
		
		
		%%% Greenberg
		\node[inv1] (FC) [ below=0.2cm of F6, scale=1, label=below:\textcolor{gray}{Ma'qilian} ] {};
		
		
		
		
		
		
			%%% Ali
			\node[inv1] (FD) [ below=0.2cm of F7, scale=1, label=below:\textcolor{gray}{{Urban Completely Bedouin}} ] {};
			
		
		
		
		
		
		
		
		
		
		
	
		\path 
		
		
		(A21) edge node {} (B)
		
		(B) edge node {} (C)
		(B) edge [ below ] node {} (D) 
		
		(D) edge [ below ] node {} (F)
		
		
		
		
		
	
		
		
		
		
		
		
		
		
		%%%%%%%%%%%%%%%%% Combined
		(F) edge [ below ] node {} (F1)
		(F222) edge [ below ] node {} (F3)
		(F3) edge [ below ] node {} (F4)
		(F3) edge [ below ] node {} (F5)
		(F3) edge [ below ] node {} (F6)
		(F3) edge [ below ] node {} (F7)
		
		
		%%%%%%%%%% Greebrg
		(F5) edge [ below ] node {} (FA)
		
		
		%%%%%%%%%% Richardson
		(F4) edge [ below ] node {} (FB)
		
		%%%%%%%%%% Biadisy
		(F6) edge [ below ] node {} (FC)
		
		
		
		
		%%%%%%%%%% ALI
			(F7) edge [ below ] node {} (FD)
			
			
		
	
		(C1) edge [ below ] node {} (C)
		
	    
	    (C2) edge [ below ] node {} (C3)	
		
		;
		
		
		
		%\node[state]  (C)  [accepting,right  of=B ]   {$q_2$};
		%\node[draw,circle, draw=black, fill=white,scale=0.3] (D) [right of=C] {};
		
		%
		%\path (D) edge  node {$a$} (B)
		%      (E) edge  node {$a$} (C);
		\end{tikzpicture} 
	

==> input/classificationDia2.tex <==


\begin{forest}
		for tree={%
			edge path={\noexpand\path[\forestoption{edge}] (\forestOve{\forestove{@parent}}{name}.parent anchor) -- +(0,-12pt)-| (\forestove{name}.child anchor)\forestoption{edge label};}}
		[\underline{{Algerian Arabic Dialects}}
		[{Pre-Hil\={a}l\={\i} dialects}
		[{Village dialect
		}
		]
		[{Urban dialect}
		] ]
		[{Bedouin dialects }
		[{Hil\={a}l\={\i}} [{Saharan Nomadic}
		]
		[{Tellian Nomadic}
		]
		[{High plains of Constantine}
		]
		] 
		[{Sulaymite}
		]
		[{Ma'qilian}
		]
		[{Urban Completely Bedouin}]
		] 
		]
	\end{forest}

